Stochastic Model Predictive Control Utilizing Bayesian Neural Networks

Integrating measurements and historical data can enhance control systems through learning-based techniques, but ensuring performance and safety is challenging. Robust model predictive control strategies, like stochastic model predictive control, can address this by accounting for uncertainty. Gaussian processes are often used but have limitations with larger models and data sets. We explore Bayesian neural networks for stochastic learning-assisted control, comparing their performance to Gaussian processes on a wastewater treatment plant model. Results show Bayesian neural networks achieve similar performance, highlighting their potential as an alternative for control designs, particularly when handling extensive data sets.

==> figures/bnn.tikz <==
\begin{tikzpicture}[>=latex]

    \ifnum\helpBox=1, \tikzset{helpBoxOption/.style={draw=CCPSgreen1, line width=1pt}}, \else, \tikzset{helpBoxOption/.style={draw=none}}, \fi
    
    \pgfmathdeclarefunction{gauss}{2}{%
      \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
    }
    
    \node (Box) at (0,0) [anchor=south west, inner sep=0pt, helpBoxOption]
    {
    \begin{tikzpicture}
        \localBox{8}{7}{\helpBox}
        
        \node (imag) at (0,7) [anchor=north west]{
        \def\layersep{2cm}
        \begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
            \tikzstyle{every pin edge}=[<-,shorten <=1pt]
            \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
            \tikzstyle{input neuron}=[neuron, fill=black];
            \tikzstyle{output neuron}=[neuron, fill=black];
            \tikzstyle{hidden neuron}=[neuron, fill=white, draw=black];
            \tikzstyle{annot} = [text width=4em, text centered]
            \foreach \name / \y in {1,...,2}
                \node[input neuron, pin={[pin distance=0.6cm]left:{Input \y}}] (I-\name) at (0,-\y) {};
            \foreach \name / \y in {1,...,3}
                \path[yshift=0.5cm]
                    node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};
            \node[output neuron,pin={[pin edge={->},pin distance=0.5cm]right:{Output}}, right of=H-2] (O) {};
            \foreach \source in {1,...,2}
                \foreach \dest in {1,...,3}
                    \path (I-\source) edge (H-\dest);
            \foreach \source in {1,...,3}
                \path (H-\source) edge (O);
            \node[annot,above of=H-1,node distance=1cm] (hl) {Hidden layer};
            \node[annot,left of=hl] {Input layer};
            \node[annot,right of=hl] {Output layer};
        \end{tikzpicture}
        };
        \node (gauss_out1) at (6.4,5) [anchor=north west]{
        \resizebox{0.4cm}{!}{
            \begin{tikzpicture}
                \begin{axis}[
                domain=0:8,
                samples=100,
                axis line style={draw=none},
                tick style={draw=none},
                xticklabels=\empty,
                yticklabels=\empty
                ]
                    \addplot[very thick,black,fill=mlred!70] {gauss(4,1)};
                \end{axis}
            \end{tikzpicture}
        }
        };
        \node (gauss_in_out1) at (4.5,5.1) [anchor=north west]{
        \resizebox{0.4cm}{!}{
            \begin{tikzpicture}
                \begin{axis}[
                domain=0:8,
                samples=100,
                axis line style={draw=none},
                tick style={draw=none},
                xticklabels=\empty,
                yticklabels=\empty
                ]
                    \addplot[very thick,black,fill=mlred!70] {gauss(4,1)};
                \end{axis}
            \end{tikzpicture}
        }
        };
        \node (gauss_in_out2) at (4.5,4.45) [anchor=north west]{
        \resizebox{0.4cm}{!}{
            \begin{tikzpicture}
                \begin{axis}[
                domain=0:8,
                samples=100,
                axis line style={draw=none},
                tick style={draw=none},
                xticklabels=\empty,
                yticklabels=\empty
                ]
                    \addplot[very thick,black,fill=mlred!70] {gauss(4,1)};
                \end{axis}
            \end{tikzpicture}
        }
        };
        \node (gauss_hidden1) at (2.5,5.7) [anchor=north west]{
        \resizebox{0.4cm}{!}{
            \begin{tikzpicture}
                \begin{axis}[
                domain=0:8,
                samples=100,
                axis line style={draw=none},
                tick style={draw=none},
                xticklabels=\empty,
                yticklabels=\empty
                ]
                    \addplot[very thick,black,fill=mlred!70] {gauss(4,1)};
                \end{axis}
            \end{tikzpicture}
        }
        };
        \node (gauss_hidden2) at (3,5.8) [anchor=north west]{
        \resizebox{0.4cm}{!}{
            \begin{tikzpicture}
                \begin{axis}[
                domain=0:8,
                samples=100,
                axis line style={draw=none},
                tick style={draw=none},
                xticklabels=\empty,
                yticklabels=\empty
                ]
                    \addplot[very thick,black,fill=mlred!70] {gauss(4,1)};
                \end{axis}
            \end{tikzpicture}
        }
        };
        \node (gauss_hidden3) at (2.8,5.3) [anchor=north west]{
        \resizebox{0.4cm}{!}{
            \begin{tikzpicture}
                \begin{axis}[
                domain=0:8,
                samples=100,
                axis line style={draw=none},
                tick style={draw=none},
                xticklabels=\empty,
                yticklabels=\empty
                ]
                    \addplot[very thick,black,fill=mlred!70] {gauss(4,1)};
                \end{axis}
            \end{tikzpicture}
        }
        };
        \node (gauss_hidden4) at (2.5,3.9) [anchor=north west]{
        \resizebox{0.4cm}{!}{
            \begin{tikzpicture}
                \begin{axis}[
                domain=0:8,
                samples=100,
                axis line style={draw=none},
                tick style={draw=none},
                xticklabels=\empty,
                yticklabels=\empty
                ]
                    \addplot[very thick,black,fill=mlred!70] {gauss(4,1)};
                \end{axis}
            \end{tikzpicture}
        }
        };
        \node (gauss_hidden5) at (3,3.7) [anchor=north west]{
        \resizebox{0.4cm}{!}{
            \begin{tikzpicture}
                \begin{axis}[
                domain=0:8,
                samples=100,
                axis line style={draw=none},
                tick style={draw=none},
                xticklabels=\empty,
                yticklabels=\empty
                ]
                    \addplot[very thick,black,fill=mlred!70] {gauss(4,1)};
                \end{axis}
            \end{tikzpicture}
        }
        };
        \node (gauss_hidden6) at (2.8,4.3) [anchor=north west]{
        \resizebox{0.4cm}{!}{
            \begin{tikzpicture}
                \begin{axis}[
                domain=0:8,
                samples=100,
                axis line style={draw=none},
                tick style={draw=none},
                xticklabels=\empty,
                yticklabels=\empty
                ]
                    \addplot[very thick,black,fill=mlred!70] {gauss(4,1)};
                \end{axis}
            \end{tikzpicture}
        }
        };
        \node (imag2) at (2.4,2.5) [anchor=north west]{
        \begin{tikzpicture}[shorten >=1pt,->,draw=black!50]
            \tikzstyle{every pin edge}=[<-,shorten <=1pt]
            \tikzstyle{neuron}=[circle,minimum size=17pt,inner sep=3pt,draw=black]
            \tikzstyle{weight}=[rectangle,minimum size=17pt,inner sep=0pt,draw=black]
            \node[weight,pin={[pin distance=0.5cm]left:$x$},fill=white] (weights) at (0,0) {W};
            \node[weight,fill=white] (bias) at (0,-1.5) {b};
            \node[neuron,pin={[pin edge={->},pin distance=0.5cm]right:$y$},fill=white] (activation) at (1.5,-0.75) {$\Sigma|\sigma$};
            \path (weights) edge (activation);
            \path (bias) edge (activation);
        \end{tikzpicture}
        };
        \node (gauss_in) at (2.6,2.6) [anchor=north west]{
        \resizebox{0.4cm}{!}{
            \begin{tikzpicture}
                \begin{axis}[
                domain=0:8,
                samples=100,
                axis line style={draw=none},
                tick style={draw=none},
                xticklabels=\empty,
                yticklabels=\empty
                ]
                    \addplot[very thick,black,fill=mlred!70] {gauss(4,1)};
                \end{axis}
            \end{tikzpicture}
        }
        };
        \node (gauss_weight) at (3.2,2.9) [anchor=north west]{
        \resizebox{0.4cm}{!}{
            \begin{tikzpicture}
                \begin{axis}[
                domain=0:8,
                samples=100,
                axis line style={draw=none},
                tick style={draw=none},
                xticklabels=\empty,
                yticklabels=\empty
                ]
                    \addplot[very thick,black,fill=mlred!70] {gauss(4,1)};
                \end{axis}
            \end{tikzpicture}
        }
        };
        \node (gauss_bias) at (3.2,1.4) [anchor=north west]{
        \resizebox{0.4cm}{!}{
            \begin{tikzpicture}
                \begin{axis}[
                domain=0:8,
                samples=100,
                axis line style={draw=none},
                tick style={draw=none},
                xticklabels=\empty,
                yticklabels=\empty
                ]
                    \addplot[very thick,black,fill=mlred!70] {gauss(4,1)};
                \end{axis}
            \end{tikzpicture}
        }
        };
        \node (gauss_out) at (5.5,1.83) [anchor=north west]{
        \resizebox{0.4cm}{!}{
            \begin{tikzpicture}
                \begin{axis}[
                domain=0:8,
                samples=100,
                axis line style={draw=none},
                tick style={draw=none},
                xticklabels=\empty,
                yticklabels=\empty
                ]
                    \addplot[very thick,black,fill=mlred!70] {gauss(4,1)};
                \end{axis}
            \end{tikzpicture}
        }
        };
        \node[align=center] (single_neuron) at (0.1,1.5) [anchor=west]{Single\\ neuron};
        \node (pic_a) at (0,7) [anchor=north west]{a)};
        \node (pic_b) at (0,3) [anchor=north west]{b)};
    \end{tikzpicture}
    };
\end{tikzpicture}

==> figures/comp_time.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth-8.83691pt,
height=5cm,
enlarge x limits=false,
ymin=0,
ymax=1200,
xlabel=training points,
ylabel={computation time in [s]},
axis background/.style={fill=white},
legend style={at={(0,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
    \addplot[gp,only marks,mark size=0.75pt] table {figures/gp_comp_time.txt};
    \addplot[thick,bnn,line legend,domain=0:350] {226.859};

    \legend{stochastic hybrid MPC (GP),stochastic hybrid MPC (BNN)};
\end{axis}

\end{tikzpicture}

==> figures/contour_x.tikz <==
\begin{tikzpicture}

\begin{groupplot}[%
group style={group size=1 by 2,horizontal sep=4cm,vertical sep=1.5cm},
height=4cm,
width=190pt
]
    \nextgroupplot[%
    colormap/temp,
    colorbar,
    colorbar style={ylabel={$\sigma^\text{GP}_X$},xshift=-0.5cm},
    view={0}{90},
    enlargelimits=false,
    xlabel={$X$},
    ylabel={$S$},
    title=predictive standard deviation
    ]
        \addplot3[surf,shader=interp] table {figures/gp_contour_x_var.txt};
        \addplot3[only marks,mark size=0.8pt] table {figures/gp_train_x.txt};
    \nextgroupplot[%
    colormap/temp,
    colorbar,
    colorbar style={ylabel={$\sigma^\text{BNN}_X$},xshift=-0.5cm},
    view={0}{90},
    enlargelimits=false,
    xlabel={$X$},
    ylabel={$S$}
    ]
        \addplot3[surf,shader=interp] table {figures/pbp_contour_x_var.txt};
        \addplot3[only marks,mark size=0.8pt] table {figures/pbp_train_x.txt};
\end{groupplot}

\end{tikzpicture}

==> figures/influent_substrate.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth-54.5313pt,
height=3.5cm,
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [hours]},
ylabel style={font=\color{white!15!black}},
ylabel={$S_f$ [mg/L]},
axis background/.style={fill=white}
]
    \addplot[thin,d3_blue] table[x expr=\thisrowno{0},y expr=\thisrowno{1}] {figures/influent_substrate.txt};
    \addplot[thin,d3_orange] table[x expr=\thisrowno{0},y expr=\thisrowno{2}] {figures/influent_substrate.txt};
    \addplot[thin,d3_green] table[x expr=\thisrowno{0},y expr=\thisrowno{3}] {figures/influent_substrate.txt};
\end{axis}

\end{tikzpicture}

==> figures/miscal.tikz <==
\begin{tikzpicture}

\pgfplotstableread{figures/miscal.txt}\miscalt
\pgfplotstabletranspose{\miscal}\miscalt

\begin{axis}[%
name=first_output,
width=(\linewidth-54.5313pt)/2,
height=3.5cm,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
domain=0:1,
xlabel style={font=\color{white!15!black}},
xlabel={predicted frequency},
ylabel style={font=\color{white!15!black}},
ylabel={empirical frequency},
title=biomass $X$,
axis background/.style={fill=white},
legend style={at={(0,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]    
    \addplot[thick,nominal,forget plot] {x};
    \addplot[thick,gp,line legend] table[x expr=\thisrowno{0}/100,y expr=\thisrowno{1}] {\miscal};
    \addplot[thick,bnn,line legend] table[x expr=\thisrowno{0}/100,y expr=\thisrowno{3}] {\miscal};
    \legend{GP,BNN};
\end{axis}

\begin{axis}[%
name=second_output,
at=(first_output.right of south east),
anchor=left of south west,
width=(\linewidth-54.5313pt)/2,
height=3.5cm,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
domain=0:1,
xlabel style={font=\color{white!15!black}},
xlabel={predicted frequency},
yticklabels={,,},
title=substrate $S$,
axis background/.style={fill=white}
]
    \addplot[thick,nominal] {x};
    \addplot[thick,gp] table[x expr=\thisrowno{0}/100,y expr=\thisrowno{2}] {\miscal};
    \addplot[thick,bnn] table[x expr=\thisrowno{0}/100,y expr=\thisrowno{4}] {\miscal};
\end{axis}

\end{tikzpicture}

==> figures/open_loop.tikz <==
\begin{tikzpicture}

\pgfplotstableread{figures/open_loop.txt}\openloopt
\pgfplotstabletranspose{\openloop}\openloopt

\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}

\begin{groupplot}[%
group style={group size=1 by 2},
height=4cm,
width=\linewidth-8.83691pt
]
    \nextgroupplot[%
    xmin=21,
    xmax=70,
    ymin=950,
    ymax=1045,
    ylabel style={font=\color{white!15!black}},
    ylabel={$X$ in [mg/L]},
    axis background/.style={fill=white},
    legend columns=2,
    legend style={at={(1,0)},anchor=south east,legend cell align=left,align=left,draw=white!15!black,/tikz/column 2/.style={column sep=5pt}}
    ]
    \addplot[thick,plant,line legend] table[x expr=\thisrowno{1},y expr=\thisrowno{2}] {\openloop};
    \addplot[thick,nominal,line legend] table[x expr=\thisrowno{1},y expr=\thisrowno{4}] {\openloop};
    \addplot[thick,gp,line legend] table[x expr=\thisrowno{1},y expr=\thisrowno{6}] {\openloop};
    \addplot[thick,bnn,line legend] table[x expr=\thisrowno{1},y expr=\thisrowno{8}] {\openloop};
    \legend{plant,nominal,GP hybrid,BNN hybrid};
    \nextgroupplot[%
    xmin=0,
    xmax=15,
    ymin=70,
    ymax=160,
    xlabel style={font=\color{white!15!black}},
    xlabel={time in [h]},
    ylabel style={font=\color{white!15!black}},
    ylabel={$S$ in [mg/L]},
    ]
    \addplot[thick,plant] table[x expr=\thisrowno{1},y expr=\thisrowno{3}] {\openloop};
    \addplot[thick,nominal] table[x expr=\thisrowno{1},y expr=\thisrowno{5}] {\openloop};
    \addplot[thick,gp] table[x expr=\thisrowno{1},y expr=\thisrowno{7}] {\openloop};
    \addplot[thick,bnn] table[x expr=\thisrowno{1},y expr=\thisrowno{9}] {\openloop};
\end{groupplot}

\end{tikzpicture}

==> figures/smpc_hybrid.tikz <==
\begin{tikzpicture}[%
remember picture, node distance=1,scale=1,every node/.style={scale=1}]

\pgfplotstableread{figures/hybrid_smpc_x.txt}\smpchybridt
\pgfplotstabletranspose{\smpchybrid}\smpchybridt

\begin{axis}[%
width=\linewidth-8.83691pt,
height=6cm,
xmin=0,
xmax=50,
xlabel={time in [h]},
ylabel={$X$ in [mg/L]},
axis background/.style={fill=white},
legend style={at={(1,0)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
    \addplot[thick,gp,line legend] table[x expr=\thisrowno{1},y expr=\thisrowno{2}] {\smpchybrid};
    \addplot[thick,bnn,line legend] table[x expr=\thisrowno{1},y expr=\thisrowno{6}] {\smpchybrid};
    \addplot[thick,constraints,line legend] table[x expr=\thisrowno{1},y expr=\thisrowno{4}] {\smpchybrid};
    \addplot[thick,nominal,line legend] table[x expr=\thisrowno{1},y expr=\thisrowno{8}] {\smpchybrid};
    \addplot[thick,nominal] table[x expr=\thisrowno{1},y expr=\thisrowno{9}] {\smpchybrid};
    
    \legend{stochastic hybrid MPC (GP),stochastic hybrid MPC (BNN),hybrid MPC,constraints};

    \coordinate (insetPosition) at (rel axis cs:0.98,0.38);
\end{axis}

\begin{axis}[%
at={(insetPosition)},
anchor={outer south east},
xmin=32,
xmax=42,
ymin=1021,
ymax=1031,
yticklabels={,,},
xticklabels={,,},
tiny
]
    \addplot[thick,gp] table[x expr=\thisrowno{1},y expr=\thisrowno{2}] {\smpchybrid};
    \addplot[thick,bnn] table[x expr=\thisrowno{1},y expr=\thisrowno{6}] {\smpchybrid};
    \addplot[thick,constraints] table[x expr=\thisrowno{1},y expr=\thisrowno{4}] {\smpchybrid};
    \addplot[thick,nominal] table[x expr=\thisrowno{1},y expr=\thisrowno{8}] {\smpchybrid};
\end{axis}
\vspace{-5ex}
\end{tikzpicture}


